Probing dense and hot matter with low-mass dileptons and photons

Results on low-mass dileptons, covering the very broad energy range from the BEVALAC up to SPS are reviewed. The emphasis is on the open questions raised by the intriguing results obtained so far and the prospects for addressing them in the near future with the second generation of experiments, in particular HADES, NA60 and PHENIX.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

